Tight Bounds for k-Median++ and Improved Bounds for k-Means++

The popular $k$-means++ algorithm, or $D^\ell$-sampling, is a fundamental primitive in both the theory and practice of clustering. In the bi-criteria setting, the algorithm samples $k+\Delta$ centers ($\Delta\ge0$), and its cost is compared with the optimum using $k$ centers. Despite extensive study over the past two decades, its exact approximation ratio and tight bi-criteria guarantees remain unknown. We give a unified analysis for every distance exponent $\ell>0$, every $k\ge1$, and every $\Delta\ge0$. For metric $k$-median, our bounds are tight for all $k$ and $\Delta$. Without extra centers, the exact approximation ratio is $2(1+H_{k-1})$ (also in Euclidean space), improving the previous upper bound by a factor of $2$ ($H_j$ denotes the $j$th harmonic number). This tight analysis reveals that even one extra center improves the approximation ratio by an additive $\Theta(\log\log k)$, whereas previous bounds show no improvement. For every $\ell>0$, our analysis gives upper bounds with the same dependence on $k$ and $\Delta$ as our tight bound for metric $k$-median, with leading constants depending only on $\ell$ and whether the metric is Euclidean. Beyond the improved dependence on $\Delta$, our leading constants are smaller than those in previous analyses. In particular, for the widely used Euclidean $k$-means objective, our upper bound without extra centers is $(1+\varphi)(1+H_{k-1})$, where $\varphi\approx1.618$ is the golden ratio, improving upon the previous constant of $5$. With oversampling, a constant fraction of extra centers is known to provide a constant-factor approximation. For example, with $10\%$ extra centers, our guarantee is $5.7$, compared with the best previous guarantee of $25.9$.

==> introduction_balancing.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,yscale=.8,font=\small,
    point/.style={circle,fill=blue!70!black,inner sep=2pt},
    samplingmass/.style={draw=blue!65!black,fill=blue!65!black},
    balanced/.style={draw=green!45!black,fill=green!50!black},
    imbalanced/.style={draw=purple!80!black,fill=purple!55}]
\path[use as bounding box] (0,-9.3) rectangle (15.6,2.4);

\draw[blue!55!black,line width=.65pt] (9.6,.38)
    ellipse [x radius=3.75cm,y radius=1.55cm];
\node[blue!55!black,above=3pt] at (9.6,1.93) {$P$};
\draw[black!60] (2.05,-1.25) -- (13.15,-1.25);
\foreach \x/\label in {2.5/{-1},7.5/{0},12.5/{1}} {
    \draw[black!60] (\x,-1.33) -- (\x,-1.17);
    \node[below=4pt] at (\x,-1.33) {$\label$};
}
\node[circle,fill=red!75!black,inner sep=2pt] at (2.5,.38) {};
\node[red!75!black,above=5pt] at (2.5,.38) {$q$};
\node[below] at (2.5,.05) {Existing center};

\foreach \height/\label in {.95/{z_1},.52/{z_2},-.40/{z_n}} {
    \node[point] at (7.5,\height) {};
    \node[anchor=east] at (7.27,\height) {$\label$};
}
\node[blue!70!black] at (7.5,.05) {$\vdots$};
\node[point] at (12.5,.38) {};
\node[above=5pt] at (12.5,.38) {$y$};
\node at (9.8,.40) {$\phi(P)\approx1$};

\begin{scope}[yshift=-1.5cm]
\foreach \offset/\title/\barstyle in {0/{First sample from $P$}/samplingmass,8.1/{Balancing $P$}/balanced} {
  \begin{scope}[xshift=\offset cm]
    \node at (3.7,-2.20) {\title};
    \begin{scope}[yshift=-.5cm]
    \node[rotate=90,text=black!65] at (.92,-3.85) {Sampling mass};
    \draw[black!45] (1.42,-5.00) -- (6.05,-5.00);
    \foreach \x/\label in {1.8/{z_1},2.6/{z_2},4.2/{z_n}} {
      \draw[\barstyle] (\x-.24,-5.00) rectangle (\x+.24,-4.48);
      \node[above=3pt] at (\x,-4.48) {$1$};
      \node[below=4pt] at (\x,-5.00) {$\label$};
    }
    \node at (3.4,-4.75) {$\cdots$};
    \node[below=4pt] at (5.4,-5.00) {$y$};
    \end{scope}
  \end{scope}
}
\begin{scope}[yshift=-.5cm]
\draw[samplingmass] (5.16,-5.00) rectangle (5.64,-2.92);
\node[above=3pt] at (5.4,-2.92) {$4$};

\draw[balanced] (13.26,-5.00) rectangle (13.74,-4.22);
\draw[imbalanced] (13.26,-4.22) rectangle (13.74,-2.92);
\node[above=3pt] at (13.5,-2.92) {$4$};
\node[anchor=west] at (13.83,-4.61) {$3/2$};
\node[anchor=west] at (13.83,-3.57) {$5/2$};

\node[align=center,font=\footnotesize] at (3.7,-6.585) {Expected cost after first sample:\\[3pt]$\dfrac{n\cdot1+4\cdot n}{n+4}=\dfrac{5n}{n+4}\approx5$};
\node[align=center,font=\footnotesize] at (11.8,-6.585) {Expected cost after a hit:\\[3pt]$\dfrac{n\cdot1+(3/2)\cdot n}{n+3/2}=\dfrac{5n}{2n+3}\approx\dfrac52$};
\end{scope}
\end{scope}
\end{tikzpicture}


==> introduction_k100_delta20.tikz <==
\begingroup
\providecommand{\KMeansPlotWidth}{0.56\linewidth}
\providecommand{\KMeansPlotHeight}{3.08in}
\def\KMeansK{100}
\def\KMeansH{5.17737751763962}
\def\KMeansDivisor{1}
\pgfmathdeclarefunction{kmbaseline}{1}{\pgfmathparse{5*(1+\KMeansH)}}
\pgfmathdeclarefunction{kmsmall}{1}{\pgfmathparse{5*(2+1/(2*exp(1))+ln(2*\KMeansK/#1))}}
\pgfmathdeclarefunction{kmlarge}{1}{\pgfmathparse{5*(1+\KMeansK/(exp(1)*(#1-1)))}}
\pgfplotstableread{
delta exact closed
0 16.17258430252 16.17258430252
1 9.4301758084333 10.4652792116015
2 8.1836521034629 8.67432761532149
3 7.48682327126901 7.80187589546174
4 7.0108944541696 7.23999174285128
5 6.65378937306832 6.83217690148779
6 6.3705773065863 6.51564285251985
7 6.13756472631465 6.25913344849784
8 5.94076125613124 6.04491405956094
9 5.77123465535778 5.8619899479273
10 5.62294486554743 5.70309291027281
11 5.49162331860039 5.56317820264912
12 5.37414594908902 5.43860759035425
13 5.26816032875133 5.32667478836458
14 5.17185275655948 5.22531474930583
15 5.08379676490698 5.1329176591196
16 5.00285118208026 5.04820552972434
17 4.92808953108851 4.97014776581823
18 4.85874989986484 4.89790185158618
19 4.79419856708352 4.83077071763459
20 4.73390310130449 4.76817147529444
}\KMeansData
\begin{tikzpicture}[
km mrs baseline/.style={black!45,line width=1pt,densely dotted},
km mrs small/.style={black!55,line width=1pt,dash pattern=on 4pt off 2pt on 1pt off 2pt},
km mrs large/.style={black!50,line width=1pt,solid},
km exact/.style={black,line width=0.9pt},
km closed/.style={black!50,line width=1pt,dash pattern=on 4pt off 2.5pt,
  preaction={draw=white,line width=1.6pt,dash pattern=on 4pt off 2.5pt}},
]
\newcommand{\KMeansLegendLine}[1]{%
  \tikz[baseline=-0.4ex]{\draw[km mrs #1] (0pt,0pt)--(12pt,0pt);}}
\pgfplotsset{km mrs combined/.style={legend image code/.code={%
  \draw[km mrs baseline] (0cm,0cm)--(0.3cm,0cm);
  \draw[km mrs small] (0.3cm,0cm)--(0.6cm,0cm);
  \draw[km mrs large] (0.6cm,0cm)--(0.9cm,0cm);
}}}
\begin{axis}[
  name=kmAxis,width=\KMeansPlotWidth,height=\KMeansPlotHeight,
  xmin=0,xmax=20,ymin=1,ymax=35,
  extra y ticks={1},extra y tick labels={1},
  xlabel={$\Delta$},ylabel={Approximation ratio},
  axis lines=box,axis line style={line width=0.5pt},
  tick align=inside,tick pos=both,major tick length=3pt,scaled ticks=false,
  label style={font=\small},tick label style={font=\footnotesize},title style={font=\small},
  legend style={at={(1,0.5)},anchor=west,xshift=12pt,
    draw=none,fill=none,font=\footnotesize,cells={anchor=west},row sep=4pt,inner sep=2pt},
  legend columns=1,
]
\addplot[km mrs baseline,forget plot,no marks,
  domain=0:3.68724501018314,samples=2,variable=\x]
  ({\x/\KMeansDivisor},{kmbaseline(\x)});
\addplot[km mrs small,forget plot,no marks,
  domain=3.68724501018314:9.74827168877635,samples=100,variable=\x]
  ({\x/\KMeansDivisor},{kmsmall(\x)});
\addplot[km mrs large,forget plot,no marks,
  domain=9.74827168877635:20,samples=100,variable=\x]
  ({\x/\KMeansDivisor},{kmlarge(\x)});
\addplot[km exact,no marks,forget plot] table[x expr=\thisrow{delta}/\KMeansDivisor,y=exact] {\KMeansData};
\addplot[km closed,no marks,forget plot] table[x expr=\thisrow{delta}/\KMeansDivisor,y=closed] {\KMeansData};
\addlegendimage{km mrs combined}
\addlegendentry{\cite{MRS2020}:}
\addlegendimage{empty legend}
\addlegendentry{\KMeansLegendLine{baseline}\; $5(1+H_{k-1})$}
\addlegendimage{empty legend}
\addlegendentry{\KMeansLegendLine{small}\; $5\bigl(2+\frac{1}{2e}+\ln\frac{2k}{\Delta}\bigr)$}
\addlegendimage{empty legend}
\addlegendentry{\KMeansLegendLine{large}\; $5\bigl(1+\frac{k}{e(\Delta-1)}\bigr)$\rule[-4pt]{0pt}{10pt}}
\addlegendimage{km closed}
\addlegendentry{Our closed-form bound (Theorem~\ref{thm:closed-form}):}
\addlegendimage{empty legend}
\addlegendentry{$(1+\varphi)\bigl(1+W\bigl(\frac{k-1}{e\Delta}e^{1/(2\Delta)}\bigr)\bigr)$}
\addlegendimage{km exact}
\addlegendentry{Our exact bound (Theorem~\ref{thm:exact-sampling}):}
\addlegendimage{empty legend}
\addlegendentry{$(1+\varphi)B_{k,\Delta}$}


\end{axis}

\end{tikzpicture}
\endgroup

